On the experimental description of neutron resonances

We present a collection of simple derivations for the neutron-induced resonance cross-sections. These formulae are commonly used to experimentally describe the fundamental properties of resonances for neutron-rich nuclei far from stability and to describe unbound nuclei. The main goal of this article is to illustrate their dependencies with basic observables in order to discuss the pertinence of experimental approaches in the derivation of their properties, especially for "N-body" resonances.

==> neutron_core.pgf <==
\begin{tikzpicture}
\draw (0,0) circle (.59) node[scale=2] {$A$};
\draw[dashed,->]  plot [smooth] coordinates {(-2,0.6) (0,0.6) (2.,1.2)};
\draw[black,fill=white] (-2,0.6) circle (.2) node {n} ;
\end{tikzpicture}

==> neutron_core_potential.pgf <==
\begin{tikzpicture}
\draw[ultra thick,red] (3.7,0)--+(0,3) node[rotate=90,right] {$\infty$};
\draw[ultra thick,red] (3.7,0)--+(4,0) ;
\draw[dashed] (3.7,2)--+(0,-3) node[below] {$R$};
\draw (3.7,2)  node[left] {internal\phantom{O}} node[right] {\phantom{O}external};
\draw[-latex]  (0,-1.5)--+(0,5) node[left] {$V(r)$};
\draw[-latex] (0,0)--+(8.5,0) node[below] {$r$};
\end{tikzpicture}

==> wave_function_scheme.pgf <==
\pgfmathsetmacro{\w}{205}
\pgfmathsetmacro{\A}{0.5}
\pgfmathsetmacro{\R}{3.7}
\usetikzlibrary{spy}
\begin{tikzpicture}[smooth,samples=100,spy using outlines={circle, magnification=3, size=3cm, connect spies}]
\draw[dashed] (\R,2)--+(0,-4) node[below] {$R$};
\draw (\R,2)  node[left] {internal\phantom{O}} node[right] {\phantom{O}external};
\draw[-latex]  (0,-2.5)--+(0,5) node[left] {$u_{\ell}(r)$};
\draw[-latex] (0,0)--+(8.5,0) node[below] {$r$};
\draw[color=red,ultra thick] plot[domain=0:\R] (\x,{ sin(\w*\x)*\A});
\draw[color=blue,ultra thick] plot[domain=\R:8] (\x,{sin(\w/2*\x)*\A/sin(\w/2*\R)*sin(\w*\R)});

\draw[thick,densely dashed,green] ($(\R,0.3)+(60:-1)$) -- ($(\R,0.3)+(60:1)$);
\spy on (\R,0.3) in node [right]  at (8.5,1.25);

%
\end{tikzpicture}
